Automated and manual testing as part of the research software development process of RCE

Research software is often developed by individual researchers or small teams in parallel to their research work. The more people and research projects rely on the software in question, the more important it is that software updates implement new features correctly and do not introduce regressions. Thus, developers of research software must balance their limited resources between implementing new features and thoroughly testing any code changes. We present the processes we use for developing the distributed integration framework RCE at DLR. These processes aim to strike a balance between automation and manual testing, reducing the testing overhead while addressing issues as early as possible. We furthermore briefly describe how these testing processes integrate with the surrounding processes for development and releasing.

==> images/manual-testing.tex <==
\begin{tikzpicture}[xscale=0.8,yscale=.6]
    
	\node(feature1)[draw,rounded corners] at (0,0) {\scriptsize Feature 1};
	\node (pretesting1)[draw,fill=black!20,rounded corners] at (2.5,0) {\footnotesize Pretesting 1};
	\node(feature2)[draw,rounded corners] at (0,-1) {\scriptsize Feature 2};
	\node(pretesting2)[draw,fill=black!20,rounded corners] at (2.5,-1) {\footnotesize Pretesting 2};
  \node(feature3)[draw,rounded corners] at (0,-2) {\scriptsize Feature 3};
	\node(pretesting3)[draw,fill=black!20,rounded corners] at (2.5,-2) {\footnotesize Pretesting 3};
	\node(text1)[align=center,execute at begin node=\setlength{\baselineskip}{1em}] at (5,-1) {\scriptsize 1-2 testers\\\scriptsize a few days\\\scriptsize 2 OS};
	\node(bug1)[draw,rounded corners] at (0,-3) {\scriptsize Bugfix 1};
	\node(bug2)[draw,rounded corners] at (0,-4) {\scriptsize{Bugfix} 2};
	\node(text2)[align=center,execute at begin node=\setlength{\baselineskip}{1em}] at (2.5,-3.5) {\scriptsize tested only by\\ \scriptsize developer};
	\node(snap)[draw] at (7,-2) {\scriptsize Snapshot};
	\node(release Test)[draw,fill=black!20,rounded corners,align=center] at (9.1,-2) {\footnotesize Release \\ Testing};
	\node(text3)[align=center,anchor=north,execute at begin node=\setlength{\baselineskip}{1em}] at (release Test.south) {\scriptsize whole team\\\scriptsize 3-6 weeks\\ \scriptsize all supported OS};
	\node(release)[draw] at (11.2,-2) {\scriptsize Release};
	\node(final Test)[draw,rounded corners,fill=black!20,align=center] at (13.3,-2) {\footnotesize Final \\ Testing};
	\node(text4)[align=center,anchor=north,execute at begin node=\setlength{\baselineskip}{1em}] at (final Test.south) {\scriptsize 1-2 testers\\\scriptsize 30 minutes\\\scriptsize 2 OS};
	
	\draw[->] (feature1) -- (pretesting1);
	\draw[->] (feature2) -- (pretesting2);
	\draw[->] (feature3) -- (pretesting3);
	\draw[->] (snap) -- (release Test);
	\draw[->] (release) -- (final Test);
	
	\draw[decorate,decoration={brace,amplitude=6pt}] (pretesting1.north east) -- (pretesting3.south east);
	\draw[decorate,decoration={brace,amplitude=6pt}] (bug1.north east) -- (bug2.south east);
	\draw[decorate,decoration={brace,amplitude=6pt}] (5.8,0.5) -- (5.8,-4.5);
	\draw[decorate,decoration={brace,amplitude=6pt}] (10,-1.4) -- (10,-2.6);
\end{tikzpicture}


==> images/testsessionprocess.tex <==
\begin{tikzpicture}[thick]

  \path[draw,-] (0,0) --
    node[circle,pos=.2,label={[align=center]above:{Preparation of \\ Test Session}}] {}
    node[draw,fill=white,circle,pos=.6,label={[align=center]above:{Start\\Test Session}}] {}
    node[draw,fill=white,circle,pos=.9] {}
    node[draw,fill=white,circle,pos=1.0,label={[align=center]above:{Regular\\Appointments}}] {}
    (7,0);
  \begin{pgfonlayer}{background}
    \path[draw,-,dashed,thick] (7,0) -- (8,0);
  \end{pgfonlayer}
  \path[draw,->,>=stealth,thick] (8,0) --
    node[draw,fill=white,circle,pos=0] {}
    node[draw,fill=white,circle,pos=0.175] {}
    node[draw,fill=white,circle,pos=0.5,label={[align=center]above:{End\\Test Session}}] {}
    (12,0);

\end{tikzpicture}

